MIRA: Mitigating Pole Geometry Bias in Recurrent Language Models

We show that the Transformer's recurrent successors --- such as selective state-space models (SSMs), Receptance Weighted Key Value (RWKV), and Retentive Network (RetNet) --- can be characterized as infinite-impulse-response (IIR) systems. The zero--pole geometries of these IIR systems characterize the temporal modes they can represent. However, to trade parallelism, the algebraic structures of the parameterizations of these recurrent systems often give rise to poles constrained to the real axis, thereby inducing an architectural bias in their recurrent dynamics. To unify these recurrent architectures and eliminate their pole geometry bias, inspired by the lattice--ladder realization of general IIR systems, we present \textsc{Mira} (\textbf{M}odal \textbf{I}IR \textbf{R}ecurrent \textbf{A}rchitecture), a unified family of linear-time recurrent architectures for building large language models (LLMs) with a highly parallel algebraic structure. Each \textsc{Mira} block realizes a higher-order IIR system that represents temporal modes from token streams through a lattice--ladder structure, followed by a feed-forward network (FFN). This realization enables the model to represent the temporal modes associated with both real and complex-conjugate poles. We pretrain \textsc{Mira-S}, a 12-layer small-scale LLM with 0.14B parameters composed entirely of \textsc{Mira} blocks. Throughout the pretraining, \textsc{Mira-S} achieves lower perplexity than strong recurrent baselines, exhibits stronger context-window generalization beyond the training length, and attains higher throughput with a dedicated CUDA kernel.

==> tikz/tikz_parallelism.tex <==
% \begin{tikzpicture}[
%     x=1.12cm,
%     y=0.82cm,
%     >=Latex,
%     node/.style={
%         draw,
%         rounded corners=1.1pt,
%         minimum width=0.76cm,
%         minimum height=0.43cm,
%         inner sep=1.3pt,
%         font=\scriptsize
%     },
%     lzero/.style={node, fill=blue!7,    draw=blue!55},
%     lone/.style ={node, fill=green!7,   draw=green!50!black},
%     ltwo/.style ={node, fill=yellow!14, draw=orange!65},
%     lkm/.style  ={node, fill=orange!9,  draw=orange!75},
%     lk/.style   ={node, fill=red!7,     draw=red!60},
%     dep/.style={->, thin, gray!65},
%     flow/.style={->, semithick, black!70},
%     axislabel/.style={font=\scriptsize},
%     stagelabel/.style={font=\small, anchor=east},
%     mapbox/.style={
%         draw,
%         rounded corners=1.5pt,
%         align=center,
%         inner sep=4pt,
%         font=\scriptsize
%     },
%     tinylabel/.style={
%         font=\tiny,
%         text=gray!75!black,
%         align=center
%     }
% ]

% % ================================================================
% % Parallel lattice schedule
% % Node (k,t) represents (U_t^{(k)}, V_{t-1}^{(k-1)}) -> (U_t^{(k-1)}, V_t^{(k)}); stage 0 represents V_t^{(0)} = U_t^{(0)}
% % ================================================================

% % ------------------------------------------------
% % Token indices
% % ------------------------------------------------
% \node[axislabel] at (0.00,0.18) {$1$};
% \node[axislabel] at (1.20,0.18) {$2$};
% \node[axislabel] at (2.40,0.18) {$3$};
% \node[axislabel] at (3.60,0.18) {$4$};
% \node[axislabel] at (4.70,0.18) {$\cdots$};
% \node[axislabel] at (5.70,0.18) {$t\!-\!1$};
% \node[axislabel] at (6.95,0.18) {$t$};
% \node[axislabel] at (7.95,0.18) {$\cdots$};
% \node[axislabel] at (9.05,0.18) {$T\!-\!1$};
% \node[axislabel] at (10.70,0.18) {$T$};

% % ------------------------------------------------
% % stage 0
% % ------------------------------------------------
% \node[stagelabel] at (-0.55,-0.68) {stage $0$};

% \node[lzero] (s01) at (0.00,-0.68) {$(0,1)$};
% \node[lzero] (s02) at (1.20,-0.68) {$(0,2)$};
% \node[lzero] (s03) at (2.40,-0.68) {$(0,3)$};
% \node[lzero] (s04) at (3.60,-0.68) {$(0,4)$};

% \node at (4.70,-0.68) {$\cdots$};

% \node[lzero] (s0im) at (5.70,-0.68) {$(0,t\!-\!1)$};
% \node[lzero] (s0i)  at (6.95,-0.68) {$(0,t)$};

% \node at (7.95,-0.68) {$\cdots$};

% \node[lzero] (s0tm) at (9.05,-0.68) {$(0,T\!-\!1)$};
% \node[lzero] (s0t)  at (10.70,-0.68) {$(0,T)$};

% % ------------------------------------------------
% % stage 1
% % ------------------------------------------------
% \node[stagelabel] at (-0.55,-1.62) {stage $1$};

% \node[lone] (s11) at (0.00,-1.62) {$(1,1)$};
% \node[lone] (s12) at (1.20,-1.62) {$(1,2)$};
% \node[lone] (s13) at (2.40,-1.62) {$(1,3)$};
% \node[lone] (s14) at (3.60,-1.62) {$(1,4)$};

% \node at (4.70,-1.62) {$\cdots$};

% \node[lone] (s1im) at (5.70,-1.62) {$(1,t\!-\!1)$};
% \node[lone] (s1i)  at (6.95,-1.62) {$(1,t)$};

% \node at (7.95,-1.62) {$\cdots$};

% \node[lone] (s1tm) at (9.05,-1.62) {$(1,T\!-\!1)$};
% \node[lone] (s1t)  at (10.70,-1.62) {$(1,T)$};

% \draw[dep] (s11.north) -- (s01.south);
% \draw[dep] (s12.north) -- (s02.south);
% \draw[dep] (s01.south east) -- (s12.north west);

% \draw[dep] (s13.north) -- (s03.south);
% \draw[dep] (s02.south east) -- (s13.north west);

% \draw[dep] (s14.north) -- (s04.south);
% \draw[dep] (s03.south east) -- (s14.north west);

% \draw[dep] (s1im.north) -- (s0im.south);
% \draw[dep] (s1i.north)  -- (s0i.south);
% \draw[dep] (s0im.south east) -- (s1i.north west);

% \draw[dep] (s1tm.north) -- (s0tm.south);
% \draw[dep] (s1t.north)  -- (s0t.south);
% \draw[dep] (s0tm.south east) -- (s1t.north west);

% % ------------------------------------------------
% % stage 2
% % ------------------------------------------------
% \node[stagelabel] at (-0.55,-2.56) {stage $2$};

% \node[ltwo] (s21) at (0.00,-2.56) {$(2,1)$};
% \node[ltwo] (s22) at (1.20,-2.56) {$(2,2)$};
% \node[ltwo] (s23) at (2.40,-2.56) {$(2,3)$};
% \node[ltwo] (s24) at (3.60,-2.56) {$(2,4)$};

% \node at (4.70,-2.56) {$\cdots$};

% \node[ltwo] (s2im) at (5.70,-2.56) {$(2,t\!-\!1)$};
% \node[ltwo] (s2i)  at (6.95,-2.56) {$(2,t)$};

% \node at (7.95,-2.56) {$\cdots$};

% \node[ltwo] (s2tm) at (9.05,-2.56) {$(2,T\!-\!1)$};
% \node[ltwo] (s2t)  at (10.70,-2.56) {$(2,T)$};

% \draw[dep] (s21.north) -- (s11.south);
% \draw[dep] (s22.north) -- (s12.south);
% \draw[dep] (s11.south east) -- (s22.north west);

% \draw[dep] (s23.north) -- (s13.south);
% \draw[dep] (s12.south east) -- (s23.north west);

% \draw[dep] (s24.north) -- (s14.south);
% \draw[dep] (s13.south east) -- (s24.north west);

% \draw[dep] (s2im.north) -- (s1im.south);
% \draw[dep] (s2i.north)  -- (s1i.south);
% \draw[dep] (s1im.south east) -- (s2i.north west);

% \draw[dep] (s2tm.north) -- (s1tm.south);
% \draw[dep] (s2t.north)  -- (s1t.south);
% \draw[dep] (s1tm.south east) -- (s2t.north west);

% % ------------------------------------------------
% % intermediate stages
% % ------------------------------------------------
% \node[stagelabel] at (-0.55,-3.38) {$\vdots$};

% \node[font=\large, text=gray!65] at (0.00,-3.38) {$\vdots$};
% \node[font=\large, text=gray!65] at (1.20,-3.38) {$\vdots$};
% \node[font=\large, text=gray!65] at (2.40,-3.38) {$\vdots$};
% \node[font=\large, text=gray!65] at (3.60,-3.38) {$\vdots$};
% \node[font=\large, text=gray!65] at (5.70,-3.38) {$\vdots$};
% \node[font=\large, text=gray!65] at (6.95,-3.38) {$\vdots$};
% \node[font=\large, text=gray!65] at (9.05,-3.38) {$\vdots$};
% \node[font=\large, text=gray!65] at (10.70,-3.38) {$\vdots$};

% % ------------------------------------------------
% % stage K-1
% % ------------------------------------------------
% \node[stagelabel] at (-0.55,-4.20) {stage $K\!-\!1$};

% \node[lkm] (skm1) at (0.00,-4.20) {$(K\!-\!1,1)$};
% \node[lkm] (skm2) at (1.20,-4.20) {$(K\!-\!1,2)$};
% \node[lkm] (skm3) at (2.40,-4.20) {$(K\!-\!1,3)$};
% \node[lkm] (skm4) at (3.60,-4.20) {$(K\!-\!1,4)$};

% \node at (4.70,-4.20) {$\cdots$};

% \node[lkm] (skmim) at (5.70,-4.20)
%     {$(K\!-\!1,t\!-\!1)$};

% \node[lkm] (skmi) at (7.25,-4.20)
%     {$(K\!-\!1,t)$};

% \node at (7.95,-4.20) {$\cdots$};

% \node[lkm] (skmtm) at (9.05,-4.20)
%     {$(K\!-\!1,T\!-\!1)$};

% \node[lkm] (skmt) at (10.70,-4.20)
%     {$(K\!-\!1,T)$};

% % ------------------------------------------------
% % stage K
% % ------------------------------------------------
% \node[stagelabel] at (-0.55,-5.14) {stage $K$};

% \node[lk] (sk1) at (0.00,-5.14) {$(K,1)$};
% \node[lk] (sk2) at (1.20,-5.14) {$(K,2)$};
% \node[lk] (sk3) at (2.40,-5.14) {$(K,3)$};
% \node[lk] (sk4) at (3.60,-5.14) {$(K,4)$};

% \node at (4.70,-5.14) {$\cdots$};

% \node[lk] (skim) at (5.70,-5.14)
%     {$(K,t\!-\!1)$};

% \node[lk] (ski) at (6.95,-5.14)
%     {$(K,t)$};

% \node at (7.95,-5.14) {$\cdots$};

% \node[lk] (sktm) at (9.05,-5.14)
%     {$(K,T\!-\!1)$};

% \node[lk] (skt) at (10.70,-5.14)
%     {$(K,T)$};

% \draw[dep] (sk1.north) -- (skm1.south);
% \draw[dep] (sk2.north) -- (skm2.south);
% \draw[dep] (skm1.south east) -- (sk2.north west);

% \draw[dep] (sk3.north) -- (skm3.south);
% \draw[dep] (skm2.south east) -- (sk3.north west);

% \draw[dep] (sk4.north) -- (skm4.south);
% \draw[dep] (skm3.south east) -- (sk4.north west);

% \draw[dep] (skim.north) -- (skmim.south);
% \draw[dep] (ski.north) -- (skmi.south);
% \draw[dep] (skmim.south east) -- (ski.north west);

% \draw[dep] (sktm.north) -- (skmtm.south);
% \draw[dep] (skt.north) -- (skmt.south);
% \draw[dep] (skmtm.south east) -- (skt.north west);

% \foreach \name/\token in {sk1/1,sk2/2,sk3/3,sk4/4,skim/{t-1},ski/t,sktm/{T-1},skt/T}
% {
%     \draw[flow] ([yshift=-0.65cm]\name.south) node[below, axislabel] {$U_{\token}^{(K)}$} -- (\name.south);
% }

% \end{tikzpicture}





\begin{tikzpicture}[
    x=1.12cm,
    y=0.82cm,
    >=Latex,
    node/.style={
        draw,
        rounded corners=1.1pt,
        minimum width=0.76cm,
        minimum height=0.43cm,
        inner sep=1.3pt,
        font=\scriptsize
    },
    lzero/.style={node, fill=blue!7,    draw=blue!55},
    lone/.style ={node, fill=green!7,   draw=green!50!black},
    ltwo/.style ={node, fill=yellow!14, draw=orange!65},
    lkm/.style  ={node, fill=orange!9,  draw=orange!75},
    lk/.style   ={node, fill=red!7,     draw=red!60},
    dep/.style={->, thin, gray!65},
    flow/.style={->, semithick, black!70},
    axislabel/.style={font=\scriptsize},
    stagelabel/.style={font=\small, anchor=east},
    mapbox/.style={
        draw,
        rounded corners=1.5pt,
        align=center,
        inner sep=4pt,
        font=\scriptsize
    },
    tinylabel/.style={
        font=\tiny,
        text=gray!75!black,
        align=center
    }
]

% ================================================================
% Parallel lattice schedule
% Node (k,t) represents (U_t^{(k)}, V_{t-1}^{(k-1)}) -> (U_t^{(k-1)}, V_t^{(k)}); stage 0 represents V_t^{(0)} = U_t^{(0)}
% ================================================================

% ------------------------------------------------
% Token indices
% ------------------------------------------------
\node[axislabel] at (0.00,0.18) {$1$};
\node[axislabel] at (1.20,0.18) {$2$};
\node[axislabel] at (2.40,0.18) {$3$};
\node[axislabel] at (3.60,0.18) {$4$};
\node[axislabel] at (4.70,0.18) {$\cdots$};
\node[axislabel] at (5.70,0.18) {$t\!-\!1$};
\node[axislabel] at (6.95,0.18) {$t$};
\node[axislabel] at (7.95,0.18) {$\cdots$};
\node[axislabel] at (9.05,0.18) {$T\!-\!1$};
\node[axislabel] at (10.70,0.18) {$T$};

% ------------------------------------------------
% stage 0
% ------------------------------------------------
\node[stagelabel] at (-2.42,-0.68) {stage $0$};

\node[lzero] (s01) at (0.00,-0.68) {$(0,1)$};
\node[lzero] (s02) at (1.20,-0.68) {$(0,2)$};
\node[lzero] (s03) at (2.40,-0.68) {$(0,3)$};
\node[lzero] (s04) at (3.60,-0.68) {$(0,4)$};

\node at (4.70,-0.68) {$\cdots$};

\node[lzero] (s0im) at (5.70,-0.68) {$(0,t\!-\!1)$};
\node[lzero] (s0i)  at (6.95,-0.68) {$(0,t)$};

\node at (7.95,-0.68) {$\cdots$};

\node[lzero] (s0tm) at (9.05,-0.68) {$(0,T\!-\!1)$};
\node[lzero] (s0t)  at (10.70,-0.68) {$(0,T)$};

% ------------------------------------------------
% stage 1
% ------------------------------------------------
\node[stagelabel] at (-2.42,-1.62) {stage $1$};

\node[lone] (s11) at (0.00,-1.62) {$(1,1)$};
\node[lone] (s12) at (1.20,-1.62) {$(1,2)$};
\node[lone] (s13) at (2.40,-1.62) {$(1,3)$};
\node[lone] (s14) at (3.60,-1.62) {$(1,4)$};

\node at (4.70,-1.62) {$\cdots$};

\node[lone] (s1im) at (5.70,-1.62) {$(1,t\!-\!1)$};
\node[lone] (s1i)  at (6.95,-1.62) {$(1,t)$};

\node at (7.95,-1.62) {$\cdots$};

\node[lone] (s1tm) at (9.05,-1.62) {$(1,T\!-\!1)$};
\node[lone] (s1t)  at (10.70,-1.62) {$(1,T)$};

\draw[dep] (s11.north) -- (s01.south);
\draw[dep] (s12.north) -- (s02.south);
\draw[dep] (s01.south east) -- (s12.north west);

\draw[dep] (s13.north) -- (s03.south);
\draw[dep] (s02.south east) -- (s13.north west);

\draw[dep] (s14.north) -- (s04.south);
\draw[dep] (s03.south east) -- (s14.north west);

\draw[dep] (s1im.north) -- (s0im.south);
\draw[dep] (s1i.north)  -- (s0i.south);
\draw[dep] (s0im.south east) -- (s1i.north west);

\draw[dep] (s1tm.north) -- (s0tm.south);
\draw[dep] (s1t.north)  -- (s0t.south);
\draw[dep] (s0tm.south east) -- (s1t.north west);

% ------------------------------------------------
% stage 2
% ------------------------------------------------
\node[stagelabel] at (-2.42,-2.56) {stage $2$};

\node[ltwo] (s21) at (0.00,-2.56) {$(2,1)$};
\node[ltwo] (s22) at (1.20,-2.56) {$(2,2)$};
\node[ltwo] (s23) at (2.40,-2.56) {$(2,3)$};
\node[ltwo] (s24) at (3.60,-2.56) {$(2,4)$};

\node at (4.70,-2.56) {$\cdots$};

\node[ltwo] (s2im) at (5.70,-2.56) {$(2,t\!-\!1)$};
\node[ltwo] (s2i)  at (6.95,-2.56) {$(2,t)$};

\node at (7.95,-2.56) {$\cdots$};

\node[ltwo] (s2tm) at (9.05,-2.56) {$(2,T\!-\!1)$};
\node[ltwo] (s2t)  at (10.70,-2.56) {$(2,T)$};

\draw[dep] (s21.north) -- (s11.south);
\draw[dep] (s22.north) -- (s12.south);
\draw[dep] (s11.south east) -- (s22.north west);

\draw[dep] (s23.north) -- (s13.south);
\draw[dep] (s12.south east) -- (s23.north west);

\draw[dep] (s24.north) -- (s14.south);
\draw[dep] (s13.south east) -- (s24.north west);

\draw[dep] (s2im.north) -- (s1im.south);
\draw[dep] (s2i.north)  -- (s1i.south);
\draw[dep] (s1im.south east) -- (s2i.north west);

\draw[dep] (s2tm.north) -- (s1tm.south);
\draw[dep] (s2t.north)  -- (s1t.south);
\draw[dep] (s1tm.south east) -- (s2t.north west);

% ------------------------------------------------
% intermediate stages
% ------------------------------------------------
\node[stagelabel] at (-2.42,-3.38) {$\vdots$};

\node[font=\large, text=gray!65] at (0.00,-3.38) {$\vdots$};
\node[font=\large, text=gray!65] at (1.20,-3.38) {$\vdots$};
\node[font=\large, text=gray!65] at (2.40,-3.38) {$\vdots$};
\node[font=\large, text=gray!65] at (3.60,-3.38) {$\vdots$};
\node[font=\large, text=gray!65] at (5.70,-3.38) {$\vdots$};
\node[font=\large, text=gray!65] at (6.95,-3.38) {$\vdots$};
\node[font=\large, text=gray!65] at (9.05,-3.38) {$\vdots$};
\node[font=\large, text=gray!65] at (10.70,-3.38) {$\vdots$};

% ------------------------------------------------
% stage K-1
% ------------------------------------------------
\node[stagelabel] at (-2.42,-4.20) {stage $K\!-\!1$};

\node[lkm] (skm1) at (0.00,-4.20) {$(K\!-\!1,1)$};
\node[lkm] (skm2) at (1.20,-4.20) {$(K\!-\!1,2)$};
\node[lkm] (skm3) at (2.40,-4.20) {$(K\!-\!1,3)$};
\node[lkm] (skm4) at (3.60,-4.20) {$(K\!-\!1,4)$};

\node at (4.70,-4.20) {$\cdots$};

\node[lkm] (skmim) at (5.70,-4.20)
    {$(K\!-\!1,t\!-\!1)$};

\node[lkm] (skmi) at (7.25,-4.20)
    {$(K\!-\!1,t)$};

\node at (7.95,-4.20) {$\cdots$};

\node[lkm] (skmtm) at (9.05,-4.20)
    {$(K\!-\!1,T\!-\!1)$};

\node[lkm] (skmt) at (10.70,-4.20)
    {$(K\!-\!1,T)$};

% ------------------------------------------------
% stage K
% ------------------------------------------------
\node[stagelabel] at (-2.42,-5.14) {stage $K$};

\node[lk] (sk1) at (0.00,-5.14) {$(K,1)$};
\node[lk] (sk2) at (1.20,-5.14) {$(K,2)$};
\node[lk] (sk3) at (2.40,-5.14) {$(K,3)$};
\node[lk] (sk4) at (3.60,-5.14) {$(K,4)$};

\node at (4.70,-5.14) {$\cdots$};

\node[lk] (skim) at (5.70,-5.14)
    {$(K,t\!-\!1)$};

\node[lk] (ski) at (6.95,-5.14)
    {$(K,t)$};

\node at (7.95,-5.14) {$\cdots$};

\node[lk] (sktm) at (9.05,-5.14)
    {$(K,T\!-\!1)$};

\node[lk] (skt) at (10.70,-5.14)
    {$(K,T)$};

\draw[dep] (sk1.north) -- (skm1.south);
\draw[dep] (sk2.north) -- (skm2.south);
\draw[dep] (skm1.south east) -- (sk2.north west);

\draw[dep] (sk3.north) -- (skm3.south);
\draw[dep] (skm2.south east) -- (sk3.north west);

\draw[dep] (sk4.north) -- (skm4.south);
\draw[dep] (skm3.south east) -- (sk4.north west);

\draw[dep] (skim.north) -- (skmim.south);
\draw[dep] (ski.north) -- (skmi.south);
\draw[dep] (skmim.south east) -- (ski.north west);

\draw[dep] (sktm.north) -- (skmtm.south);
\draw[dep] (skt.north) -- (skmt.south);
\draw[dep] (skmtm.south east) -- (skt.north west);

% ------------------------------------------------
% Initial backward states V_0^{(k)}: the sequence reset
% ------------------------------------------------
\foreach \name/\stage/\ypos in {%
    s11/0/-1.62,
    s21/1/-2.56,
    skm1/{K\!-\!2}/-4.20,
    sk1/{K\!-\!1}/-5.14}
{
    \draw[flow] (-1.32,\ypos) node[left, axislabel] {$V_{0}^{(\stage)}$} -- (\name.west);
}

\node[font=\large, text=gray!65] at (-1.62,-3.38) {$\vdots$};

\foreach \name/\token in {sk1/1,sk2/2,sk3/3,sk4/4,skim/{t-1},ski/t,sktm/{T-1},skt/T}
{
    \draw[flow] ([yshift=-0.65cm]\name.south) node[below, axislabel] {$U_{\token}^{(K)}$} -- (\name.south);
}

\end{tikzpicture}

